Multi-level agent-based modeling - A literature survey

During last decade, multi-level agent-based modeling has received significant and dramatically increasing interest. In this article we present a comprehensive and structured review of literature on the subject. We present the main theoretical contributions and application domains of this concept, with an emphasis on social, flow, biological and biomedical models.

==> figures/citationsperyear.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Ven 15 nov 15:22:05 2013
\gpmonochromelines
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (5.035,0.985)--(4.855,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.521)--(1.868,1.521);
\draw[gp path] (5.035,1.521)--(4.855,1.521);
\node[gp node right] at (1.504,1.521) { 200};
\draw[gp path] (1.688,2.058)--(1.868,2.058);
\draw[gp path] (5.035,2.058)--(4.855,2.058);
\node[gp node right] at (1.504,2.058) { 400};
\draw[gp path] (1.688,2.594)--(1.868,2.594);
\draw[gp path] (5.035,2.594)--(4.855,2.594);
\node[gp node right] at (1.504,2.594) { 600};
\draw[gp path] (1.688,3.130)--(1.868,3.130);
\draw[gp path] (5.035,3.130)--(4.855,3.130);
\node[gp node right] at (1.504,3.130) { 800};
\draw[gp path] (1.688,3.667)--(1.868,3.667);
\draw[gp path] (5.035,3.667)--(4.855,3.667);
\node[gp node right] at (1.504,3.667) { 1000};
\draw[gp path] (1.688,4.203)--(1.868,4.203);
\draw[gp path] (5.035,4.203)--(4.855,4.203);
\node[gp node right] at (1.504,4.203) { 1200};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.203)--(1.688,4.023);
\node[gp node center] at (1.688,0.677) { 1996};
\draw[gp path] (2.525,0.985)--(2.525,1.165);
\draw[gp path] (2.525,4.203)--(2.525,4.023);
\node[gp node center] at (2.525,0.677) { 2000};
\draw[gp path] (3.362,0.985)--(3.362,1.165);
\draw[gp path] (3.362,4.203)--(3.362,4.023);
\node[gp node center] at (3.362,0.677) { 2004};
\draw[gp path] (4.198,0.985)--(4.198,1.165);
\draw[gp path] (4.198,4.203)--(4.198,4.023);
\node[gp node center] at (4.198,0.677) { 2008};
\draw[gp path] (5.035,0.985)--(5.035,1.165);
\draw[gp path] (5.035,4.203)--(5.035,4.023);
\node[gp node center] at (5.035,0.677) { 2012};
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.594) {citations};
\node[gp node center] at (3.361,0.215) {year};
\node[gp node right] at (3.528,3.869) {per year};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.712,3.869)--(4.628,3.869);
\draw[gp path] (1.688,0.985)--(1.897,0.985)--(2.106,1.001)--(2.316,1.001)--(2.525,0.993)%
  --(2.734,1.020)--(2.943,1.039)--(3.152,1.095)--(3.362,1.060)--(3.571,1.060)--(3.780,1.082)%
  --(3.989,1.170)--(4.198,1.165)--(4.407,1.377)--(4.617,1.436)--(4.826,1.596)--(5.035,1.806);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,3.561) {cumulated};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.712,3.561)--(4.628,3.561);
\draw[gp path] (1.688,0.985)--(1.897,0.985)--(2.106,1.001)--(2.316,1.017)--(2.525,1.025)%
  --(2.734,1.060)--(2.943,1.114)--(3.152,1.224)--(3.362,1.299)--(3.571,1.374)--(3.780,1.470)%
  --(3.989,1.655)--(4.198,1.835)--(4.407,2.227)--(4.617,2.677)--(4.826,3.289)--(5.035,4.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.035cm}{4.203cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/linear.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Ven 15 nov 15:22:05 2013
\gpmonochromelines
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (5.035,0.985)--(4.855,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.480)--(1.868,1.480);
\draw[gp path] (5.035,1.480)--(4.855,1.480);
\node[gp node right] at (1.504,1.480) { 200};
\draw[gp path] (1.688,1.975)--(1.868,1.975);
\draw[gp path] (5.035,1.975)--(4.855,1.975);
\node[gp node right] at (1.504,1.975) { 400};
\draw[gp path] (1.688,2.470)--(1.868,2.470);
\draw[gp path] (5.035,2.470)--(4.855,2.470);
\node[gp node right] at (1.504,2.470) { 600};
\draw[gp path] (1.688,2.965)--(1.868,2.965);
\draw[gp path] (5.035,2.965)--(4.855,2.965);
\node[gp node right] at (1.504,2.965) { 800};
\draw[gp path] (1.688,3.460)--(1.868,3.460);
\draw[gp path] (5.035,3.460)--(4.855,3.460);
\node[gp node right] at (1.504,3.460) { 1000};
\draw[gp path] (1.688,3.955)--(1.868,3.955);
\draw[gp path] (5.035,3.955)--(4.855,3.955);
\node[gp node right] at (1.504,3.955) { 1200};
\draw[gp path] (2.082,0.985)--(2.082,1.165);
\draw[gp path] (2.082,4.203)--(2.082,4.023);
\node[gp node center] at (2.082,0.677) { 40};
\draw[gp path] (3.066,0.985)--(3.066,1.165);
\draw[gp path] (3.066,4.203)--(3.066,4.023);
\node[gp node center] at (3.066,0.677) { 80};
\draw[gp path] (4.051,0.985)--(4.051,1.165);
\draw[gp path] (4.051,4.203)--(4.051,4.023);
\node[gp node center] at (4.051,0.677) { 120};
\draw[gp path] (5.035,0.985)--(5.035,1.165);
\draw[gp path] (5.035,4.203)--(5.035,4.023);
\node[gp node center] at (5.035,0.677) { 160};
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.594) {$\sum$ citations};
\node[gp node center] at (3.361,0.215) {$\sum$ publications};
\node[gp node left] at (1.836,3.869) {\scriptsize{2012}};
\node[gp node left] at (1.836,3.111) {\scriptsize{2011}};
\node[gp node center,rotate=-270] at (2.082,2.547) {\scriptsize{...}};
\draw[gp path,->](2.574,3.851)--(4.912,3.869);
\draw[gp path,->](2.574,3.111)--(4.100,3.111);
\draw[gp path,->](2.574,2.547)--(3.435,2.547);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.688,1.344)--(1.811,1.433)--(2.106,1.604)--(2.377,1.770)--(2.919,2.131)%
  --(3.435,2.547)--(4.100,3.111)--(4.912,3.869);
\gpcolor{color=gp lt color 1}
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(1.688,1.344)}
\gppoint{gp mark 2}{(1.811,1.433)}
\gppoint{gp mark 2}{(2.106,1.604)}
\gppoint{gp mark 2}{(2.377,1.770)}
\gppoint{gp mark 2}{(2.919,2.131)}
\gppoint{gp mark 2}{(3.435,2.547)}
\gppoint{gp mark 2}{(4.100,3.111)}
\gppoint{gp mark 2}{(4.912,3.869)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.035cm}{4.203cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/methodo.tex <==
		\tikzstyle{blocvide}= [minimum width=0cm, minimum height=0.5cm,text centered]
		\tikzstyle{blocdebase}= [draw, text centered,minimum height=0.5cm]
		\tikzstyle{system}= [blocdebase, ellipse]
		\tikzstyle{model}= [blocdebase, rounded corners]
		\tikzstyle{operation} = [blocdebase]
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}

		\begin{tikzpicture}[scale=0.4,->,>=stealth',shorten >=1pt,auto,semithick]
   			\node[system] (systemeComputationnel)  {Computational system};
   			\node[operation,node distance=1.5cm] (construction)[below left  of=systemeComputationnel] {Construction};
    			\node[operation,node distance=2.3cm] (tests) [right of=construction] {Tests};
    			\node[operation,node distance=2.3cm] (simulations) [right of=tests] {Simulations};
    			\node[model,node distance=1cm] (modelOperationnel) [below of=construction]  {Operational model};
    			\node[model,node distance=1.5cm] (modelConception) [below of=modelOperationnel] {Design model};
    			\node[model,node distance=1.5cm] (modelDomaine) [below of=modelConception]  {Domain model}; 
   			\node[operation,node distance=4.5cm] (analyse) [right of=modelConception] {Analysis};
    			\node[operation,node distance=1.5cm] (interpretation) [below of=analyse]  {Interpretation};
    			\node[system,node distance=1.2cm] (microK) [below of=modelDomaine] {Data};
   			\node[system,node distance=3.5cm] (macroK) [right of= microK] {Hypothesis};  
   			\node[system,node distance=2cm] (systemeSource)  [below right of=microK] {System};
    
   			\node[node distance=4.7cm] (informaticien) [left of=systemeComputationnel] {\textbf{Computer Scientist}};
   			\node[node distance=4.2cm] (modelisateur) [left of=modelConception] {\textbf{Modeler}};
   			\node[node distance=4cm] (thematicien) [left of=modelDomaine] {\textbf{Thematician}};
    
    			\path 
	         			(systemeSource) edge [->] node {} (microK)
	         			(systemeSource) edge [->] node {} (macroK)
	         			(microK) edge [->] node {} (modelDomaine)
	         			(modelDomaine) edge [->] node {} (modelConception)
	         			(modelConception) edge [->] node {} (modelOperationnel)
	         			(modelOperationnel) edge [->] node {} (construction)
	         
	         			(systemeComputationnel) edge [<-] node {} (construction)
	         			(systemeComputationnel) edge [<-] node {} (tests)
	         			(systemeComputationnel) edge [<-] node {} (simulations)
	         			(tests) edge [<-] node {} (construction)

				(tests.south) edge [->,dashed] node[] {Verification} 
(modelOperationnel.east)
				(analyse) edge [->, dashed] node[below=0.25cm] {Internal Validation} 
(modelConception)
				(interpretation.south) edge [<-,dashed] node[left=0.2cm]  {External Validation} (macroK.north)
		
				(macroK.east) edge [->,bend right] node[below=1.8cm,left=0.4cm] {Scenarii} (simulations.south east)
				(simulations) edge [->] node {} (analyse)
				(simulations.south east) edge [<->] node {} (interpretation.north east)+(-0.2,0) 

				(modelDomaine.west) edge [<-,dashed,bend left] node[below=0.1mm,left=0.1cm] {Feedback} (modelConception.west)
				(modelConception.west) edge [<-,dashed,bend left] node[above=0.2mm,left=0.1cm] {Feedback} (modelOperationnel.west);
		
        			\path (informaticien.west |- systemeComputationnel.north)+(-0.5,0.3) node (a) {};
      		 	\path (modelOperationnel.south -| simulations.east)+(+1,-0.2) node (b) {};
       			\path[rounded corners, draw=black!50, dashed] (a) rectangle (b);
		
			\path (informaticien.west |- modelConception.north)+(-0.5,0.3) node (a) {};
       		 	\path (modelConception.south -| simulations.east)+(+1,-0.2) node (b) {};
       			\path[rounded corners, draw=black!50, dashed] (a) rectangle (b);
		
			\path (informaticien.west |- modelDomaine.north)+(-0.5,0.3) node (a) {};
       		 	\path (systemeSource.south -| simulations.east)+(+1,-0.2) node (b) {};
       			\path[rounded corners, draw=black!50, dashed] (a) rectangle (b);
		\end{tikzpicture}

==> figures/mlmcancer.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]
\node (micro) {\textit{intracellular}} ;
\node[above of=micro,node distance=1.5cm]  (meso) {\textit{cellular}} ;
\node[above of=meso,node distance=1.5cm]   (macro) {\textit{tissue}} ;

\node[right of=micro,node distance=6cm]  (vehicle) {gene --- protein interactions (ODE)} ;
\node[right of=meso,node distance=6cm]  (group) {cell --- cell interactions (discrete rules)} ;
\node[right of=macro,node distance=6cm]  (flow) {tissue evolution (PDE)} ;

\node[right of=group,node distance=4cm,rotate=90]  (nada) {\footnotesize{cell's pathway receptor}} ;

\path (vehicle) edge[->] node {\footnotesize{cell's phenotype}} (group)   ;
\path (group) edge[->] node {\footnotesize{diffusion of the chemoattractants}} (flow)   ;
%\path (flow) edge[->,bend left] node[rotate=90] {} (vehicle)   ;

\path [draw] (flow) -| (nada.north)+(0,-0.2cm);
\path [draw,->] (nada.north) |- (vehicle);

\end{tikzpicture} 

==> figures/mlmcancer2.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]


\node (micro) {\textit{micro}} ;
\node[above of=micro,node distance=2cm]  (meso) {\textit{meso}} ;

\node[right of=micro,node distance=2.5cm]  (cell) {cell} ;
\node[right of=micro,node distance=6.5cm]  (pai) {PAI-1 molecules} ;


\node[right of=meso,node distance=4.5cm]  (core) {tumor's core} ;

\path (cell) edge[<->] node {} (pai)
	 (core) edge[<->] node {} (pai)  
	 (core) edge[<->] node {} (cell)   ;

\end{tikzpicture} 

==> figures/mlmconceptIntegration.tex <==
\tikzstyle{blocdebase}= [draw, text centered,minimum height=1cm, minimum width=2cm, rounded corners]

		\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,semithick]
   			\node[blocdebase] (agent)  {agent};
   			\node[blocdebase,node distance=\textwidth/4] (environnement)[below left 
of=agent] {environment};
			\node[blocdebase,node distance=\textwidth/4] (niveau)[below right 
of=agent] {level};
    			    
    			\draw (environnement.north) |- (agent.west) ;
			\draw  (niveau.north) |- (agent.east);
			\draw (environnement) -- (niveau);
			
			\node [above right] at (niveau.north) {$0..n$}; 
			\node [above left] at (niveau.west) {$1..n$}; 
			\node [above left] at (agent.west) {$0..n$}; 
			\node [above right] at (agent.east) {$0..n$}; 
			\node [above right] at (environnement.north) {$0..n$}; 
			\node [above right] at (environnement.east) {$1$}; 
						
\end{tikzpicture}

==> figures/mlmdiptera.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]


\node (micro) {\textit{micro}} ;
\node[above of=micro,node distance=2cm]  (meso) {\textit{meso}} ;

\node[right of=micro,node distance=6cm]  (abm) {\textit{Diptera} larvae (ABM)} ;


\node[right of=meso,node distance=3cm]  (ca) {thermal dynamics (CA)} ;
\node[right of=meso,node distance=9cm]  (ebm) {maggot mass effect (EBM)} ;

\path (abm) edge[->] node {} (ebm)
	 (ca) edge[->] node {} (abm)  
	 (ebm) edge[->] node {} (ca)   ;

\end{tikzpicture} 

==> figures/mlmduboz.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]


\node (abm) {ABM} ;

\node[right of=abm,node distance=4cm]  (ebm) {EBM} ;

\path (abm) edge[->, bend left] node {emergent computation} (ebm)
	 (ebm) edge[->,bend left] node {environment parametrization} (abm)   ;

\end{tikzpicture} 

==> figures/mlmsocio.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]
\node (micro) {\textit{microsociology}} ;
\node[above of=micro,node distance=1.5cm]  (meso) {\textit{mesosociology}} ;
\node[above of=meso,node distance=1.5cm]   (macro) {\textit{macrosociology}} ;

\node[right of=micro,node distance=5cm]  (agent) {agent} ;
\node[right of=meso,node distance=3cm]  (community) {community} ;
\node[right of=meso,node distance=7cm]  (organization) {organization} ;
\node[right of=macro,node distance=5cm]  (large) {large-scale social structures} ;
\draw[<->] (agent) -- node {} (community)   ;
\draw[<->] (agent) -- node {} (organization)   ;
\draw[<->] (organization) -- node {} (community)   ;
\draw[<->] (organization) -- node {} (large)   ;
\draw[<->] (community) -- node {} (large)   ;
\end{tikzpicture} 

==> figures/mlmtraffic.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]
\node (micro) {\textit{micro}} ;
\node[above of=micro,node distance=1.5cm]  (meso) {\textit{meso}} ;
\node[above of=meso,node distance=1.5cm]   (macro) {\textit{macro}} ;

\node[right of=micro,node distance=3cm]  (vehicle) {vehicle} ;
\node[right of=meso,node distance=3cm]  (group) {group of vehicles} ;
\node[right of=macro,node distance=3cm]  (flow) {flow of vehicles} ;
\node[right of=micro,node distance=8cm]  (instrumentation) {vehicle instrumentation} ;
\node[right of=meso,node distance=8cm]  (panels) {variable-message panels} ;
\node[right of=macro,node distance=8cm]  (metering) {ramp metering} ;

\node[above of=flow,node distance=1.5cm] {\textit{simulated entities}} ;
\node[above of=metering,node distance=1.5cm] {\textit{control strategies}} ;

\draw[<->] (vehicle) -- node {} (group)   ;
\draw[<->] (group) -- node {} (flow)   ;
\draw[<->] (vehicle) -- node {} (instrumentation)   ;
\draw[<->] (group) -- node {} (panels)   ;
\draw[<->] (flow) -- node {} (metering)   ;
\end{tikzpicture} 

==> figures/mlmvisualization.tex <==
\tikzstyle{blocdebase}= [draw, text centered,minimum height=0.5cm, rounded corners]
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]


\node (input) {\footnotesize{Inputs}} ;

\node[blocdebase,below of=input,node distance=1cm]  (simulation) {Simulation} ;
\node[blocdebase,below of=simulation,node distance=1cm]  (detection) {Detection} ;
\node[below of=detection,node distance=1cm]  (visualization) {\footnotesize{Visualization tools}} ;

\node[right of=simulation,node distance=2cm, label={[rotate=90,shift={(-0.6,-0.4)}]\footnotesize{Agentification}}]  (nada) {};

\path (input) edge[->] node {} (simulation)   ;
\path (simulation) edge[->] node[left] {\footnotesize{emergent phenomena}} (detection)   ;
\path (detection) edge[->] node {} (visualization)   ;

\path [draw] (detection) -| (nada.west);
\path [draw,->] (nada.west) |- (simulation);

\end{tikzpicture} 

==> figures/popularity.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Ven 15 nov 15:22:05 2013
\gpmonochromelines
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (5.035,0.985)--(4.855,0.985);
\node[gp node right] at (1.136,0.985) { 4};
\draw[gp path] (1.320,2.058)--(1.500,2.058);
\draw[gp path] (5.035,2.058)--(4.855,2.058);
\node[gp node right] at (1.136,2.058) { 6};
\draw[gp path] (1.320,3.130)--(1.500,3.130);
\draw[gp path] (5.035,3.130)--(4.855,3.130);
\node[gp node right] at (1.136,3.130) { 8};
\draw[gp path] (1.320,4.203)--(1.500,4.203);
\draw[gp path] (5.035,4.203)--(4.855,4.203);
\node[gp node right] at (1.136,4.203) { 10};
\draw[gp path] (1.851,0.985)--(1.851,1.165);
\draw[gp path] (1.851,4.203)--(1.851,4.023);
\node[gp node center] at (1.851,0.677) { 2006};
\draw[gp path] (2.912,0.985)--(2.912,1.165);
\draw[gp path] (2.912,4.203)--(2.912,4.023);
\node[gp node center] at (2.912,0.677) { 2008};
\draw[gp path] (3.974,0.985)--(3.974,1.165);
\draw[gp path] (3.974,4.203)--(3.974,4.023);
\node[gp node center] at (3.974,0.677) { 2010};
\draw[gp path] (5.035,0.985)--(5.035,1.165);
\draw[gp path] (5.035,4.203)--(5.035,4.023);
\node[gp node center] at (5.035,0.677) { 2012};
\draw[gp path] (1.320,4.203)--(1.320,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.594) {citations/publications};
\node[gp node center] at (3.177,0.215) {year};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.320,1.343)--(1.851,2.701)--(2.381,1.924)--(2.912,2.106)--(3.443,2.399)%
  --(3.974,3.130)--(4.504,3.369)--(5.035,3.813);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.203)--(1.320,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.035cm}{4.203cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/pubperyear.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Ven 15 nov 15:22:05 2013
\gpmonochromelines
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (5.035,0.985)--(4.855,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.387)--(1.684,1.387);
\draw[gp path] (5.035,1.387)--(4.855,1.387);
\node[gp node right] at (1.320,1.387) { 20};
\draw[gp path] (1.504,1.790)--(1.684,1.790);
\draw[gp path] (5.035,1.790)--(4.855,1.790);
\node[gp node right] at (1.320,1.790) { 40};
\draw[gp path] (1.504,2.192)--(1.684,2.192);
\draw[gp path] (5.035,2.192)--(4.855,2.192);
\node[gp node right] at (1.320,2.192) { 60};
\draw[gp path] (1.504,2.594)--(1.684,2.594);
\draw[gp path] (5.035,2.594)--(4.855,2.594);
\node[gp node right] at (1.320,2.594) { 80};
\draw[gp path] (1.504,2.996)--(1.684,2.996);
\draw[gp path] (5.035,2.996)--(4.855,2.996);
\node[gp node right] at (1.320,2.996) { 100};
\draw[gp path] (1.504,3.399)--(1.684,3.399);
\draw[gp path] (5.035,3.399)--(4.855,3.399);
\node[gp node right] at (1.320,3.399) { 120};
\draw[gp path] (1.504,3.801)--(1.684,3.801);
\draw[gp path] (5.035,3.801)--(4.855,3.801);
\node[gp node right] at (1.320,3.801) { 140};
\draw[gp path] (1.504,4.203)--(1.684,4.203);
\draw[gp path] (5.035,4.203)--(4.855,4.203);
\node[gp node right] at (1.320,4.203) { 160};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.203)--(1.504,4.023);
\node[gp node center] at (1.504,0.677) { 1996};
\draw[gp path] (2.387,0.985)--(2.387,1.165);
\draw[gp path] (2.387,4.203)--(2.387,4.023);
\node[gp node center] at (2.387,0.677) { 2000};
\draw[gp path] (3.270,0.985)--(3.270,1.165);
\draw[gp path] (3.270,4.203)--(3.270,4.023);
\node[gp node center] at (3.270,0.677) { 2004};
\draw[gp path] (4.152,0.985)--(4.152,1.165);
\draw[gp path] (4.152,4.203)--(4.152,4.023);
\node[gp node center] at (4.152,0.677) { 2008};
\draw[gp path] (5.035,0.985)--(5.035,1.165);
\draw[gp path] (5.035,4.203)--(5.035,4.023);
\node[gp node center] at (5.035,0.677) { 2012};
\draw[gp path] (1.504,4.203)--(1.504,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.594) {publications};
\node[gp node center] at (3.269,0.215) {year};
\node[gp node right] at (3.344,3.869) {per year};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.528,3.869)--(4.444,3.869);
\draw[gp path] (1.504,1.005)--(1.725,0.985)--(1.945,1.086)--(2.166,0.985)--(2.387,1.045)%
  --(2.607,1.045)--(2.828,1.005)--(3.049,1.045)--(3.270,1.025)--(3.490,1.106)--(3.711,1.086)%
  --(3.932,1.226)--(4.152,1.206)--(4.373,1.427)--(4.594,1.407)--(4.814,1.528)--(5.035,1.649);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.561) {cumulated};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.528,3.561)--(4.444,3.561);
\draw[gp path] (1.504,1.005)--(1.725,1.005)--(1.945,1.106)--(2.166,1.106)--(2.387,1.166)%
  --(2.607,1.226)--(2.828,1.246)--(3.049,1.307)--(3.270,1.347)--(3.490,1.468)--(3.711,1.568)%
  --(3.932,1.810)--(4.152,2.031)--(4.373,2.473)--(4.594,2.896)--(4.814,3.439)--(5.035,4.102);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.203)--(1.504,0.985)--(5.035,0.985)--(5.035,4.203)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.035cm}{4.203cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/soyezMindBody.tex <==
\begin{tikzpicture}

\node(a)[draw] at (0,0) [rounded corners]{
            \begin{tabular}{c}
	spiritAgent
\end{tabular}};

\node(b)[draw] at (2,2)[rounded corners]{
            \begin{tabular}{c}
	conceptualAgent
\end{tabular}};

\node(c)[draw] at (4,0)[rounded corners]{
            \begin{tabular}{c}
	bodyAgent
\end{tabular}};

\node(d)[draw] at (8,0)[rounded corners]{
            \begin{tabular}{c}
	level
\end{tabular}};

\node(e)[draw] at (6,2)[rounded corners]{
            \begin{tabular}{c}
	environment
\end{tabular}};

\draw (e.south) -- (d.north) 
	node[very near end, left] {0..n}
	node[near start, left]{1};

\draw (c.north) -- (e.south)
	node[very near start, right] {0..n}
	node[near end, right]{1};

\draw (c.east) -- (d.west)
	node[near start, below] {0..n}
	node[very near end, below]{1};

\draw (a.east) -- (c.west)
	node[very near start, below]{1}
	node[near end,below]{1..n};

\draw [-diamond] (c.north) -- (b.south)
	node[very near start, left]{1..n}
	node[near end, below]{1};

\draw [-diamond] (a.north) -- (b.south)
	node[very near start, right]{1}
	node[near end, below]{1};
\end{tikzpicture}
